The Evolution of Stellar Populations in the Outer Disks of Spiral Galaxies

We investigate recent star formation in the extended ultraviolet (XUV) disks of five nearby galaxies (NGC 0628, NGC 2090, NGC 2841, NGC 3621, and NGC 5055) using a long wavelength baseline comprised of ultraviolet and mid-infrared imaging from the Galaxy Evolution Explorer and the Spitzer Infrared Array Camera. We identify 229 unresolved stellar complexes across targeted portions of their XUV disks and utilize spectral energy distribution fitting to measure their stellar ages and masses through comparison with Starburst99 population synthesis models of instantaneous burst populations. We find that the median age of outer disk associations in our sample is ~100 Myr with a large dispersion that spans the entire range of our models (1 Myr-1 Gyr). This relatively evolved state for most associations addresses the observed dearth of Halpha emission in some outer disks, as Halpha can only be observed in star forming regions younger than ~10 Myr. The large age dispersion is robust against variations in extinction (in the range E(B-V)=0-0.3 mag) and variations in the upper end of the stellar Initial Mass Function (IMF). In particular, we demonstrate that the age dispersion is insensitive to steepening of the IMF, up to extreme slopes.

==> (inline-0) <==
\begin{deluxetable}{cllrrrrrr}
  \tabletypesize{\tiny}
  \tablecaption{Source List}
  \tablewidth{0pt}
  \tablehead{
   \colhead{Association} &
   \colhead{RA(J2000)} &
   \colhead{Dec(J2000)} &
   \colhead{FUV$\tablenotemark{a}$} &
   \colhead{NUV$\tablenotemark{a}$} &
   \colhead{3.6$\tablenotemark{a}$} &
   \colhead{4.5$\tablenotemark{a}$} &
   \colhead{5.8$\tablenotemark{a}$} &
   \colhead{8.0$\tablenotemark{a}$} \\
   \noalign{\smallskip}
   \colhead{ID} &
   \colhead{degree} &
   \colhead{degree} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} &
   \colhead{$F_{\lambda}$ (1$\sigma$)} 
}
  \startdata
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{NGC 0628 Associations}} \nl \multicolumn{9}{c}{}\\ 
1 & 01 37 00.55 & +15 51 18.9 & 2437.54(194.23) & 900.84(51.99) & 3.09(0.47) & $-$0.58(0.94) & $-$8.84(1.25) & 4.04(0.50) \\
2 & 01 37 03.67 & +15 54 29.4 & 919.19(119.96) & 240.34(32.49) & 4.14(0.17) & 2.09(0.17) & $-$4.47(0.45) & 3.97(0.24) \\
3 & 01 37 04.82 & +15 54 27.9 & 814.75(113.36) & 296.35(32.88) & 14.79(0.18) & 8.58(0.16) & $-$6.37(0.45) & 6.18(0.26) \\
4 & 01 37 15.63 & +15 54 33.8 & 239.11(67.21) & 31.49(24.33) & 0.46(0.36) & 0.40(0.343) & 5.79(2.65) & 5.33(0.48) \\
5 & 01 36 56.92 & +15 54 11.5 & 283.53(73.81) & 230.79(31.92) & 0.42(0.18) & 0.30(0.19) & 6.88(1.53) & $-$4.58(0.85) \\
6 & 01 36 56.08 & +15 53 56.3 & 457.59(93.03) & 152.05(32.41) & 2.71(0.18) & 1.12(0.21) & $-$7.75(0.47) & $-$1.173(0.88) \\
7 & 01 36 56.81 & +15 53 54.9 & 536.67(98.15) & 264.49(37.79) & 8.69(0.19) & 3.50(0.19) & $-$2.26(0.46) & 1.88(0.28) \\
8 & 01 36 57.64 & +15 53 48.9 & 619.57(104.46) & 379.81(38.67) & 2.60(0.18) & 0.52(0.18) & 1.02(1.37) & 3.39(0.30) \\
9 & 01 36 58.26 & +15 53 39.7 & 851.90(119.06) & 380.60(37.32) & 5.56(0.20) & 3.00(0.18) & $-$6.34(0.47) & 9.40(0.27) \\
10 & 01 36 56.81 & +15 53 35.3 & 158.49(67.90) & 13.24(29.49) & 0.90(0.20) & 0.21(0.20) & 2.34(1.37) & $-$3.79(0.88) \\
11 & 01 37 01.06 & +15 53 27.9 & 1480.79(150.17) & 650.13(43.98) & 8.87(0.18) & 5.95(0.18) & $-$16.98(0.47) & 4.64(0.25) \\
12 & 01 37 02.84 & +15 53 17.4 & 860.31(119.75) & 289.97(36.80) & 0.82(0.19) & 0.11(0.19) & 0.76(1.37) & 1.99(0.29) \\
13 & 01 36 54.94 & +15 52 57.9 & 4557.66(260.95) & 2000.80(70.88) & 21.66(0.28) & 12.07(0.26) & $-$25.76(0.63) & 11.08(0.38) \\
14 & 01 37 04.29 & +15 53 03.9 & 1043.19(128.71) & 550.51(42.79) & 2.22(0.21) & 1.25(0.20) & 0.78(1.50) & 1.30(0.27) \\
15 & 01 37 03.15 & +15 53 20.4 & 948.72(124.94) & 322.47(38.13) & 0.44(0.18) & $-$0.09(0.59) & 6.47(1.36) & 2.06(0.26) \\
16 & 01 36 53.48 & +15 52 50.4 & 847.97(128.13) & 440.40(47.94) & 16.13(0.40) & 7.61(0.37) & $-$7.33(1.00) & 7.09(0.45) \\
17 & 01 36 59.62 & +15 52 44.4 & 559.76(97.36) & 335.42(36.21) & 0.40(0.20) & 0.07(0.21) & $-$3.55(0.50) & 3.75(0.32) \\
18 & 01 37 14.59 & +15 52 41.3 & 816.66(115.29) & 594.56(42.92) & 29.29(0.43) & 11.82(0.38) & $-$18.67(1.15) & 31.54(0.59) \\
19 & 01 36 57.22 & +15 52 23.4 & 913.49(121.48) & 383.49(37.48) & 0.44(0.21) & $-$0.27(0.66) & $-$6.84(0.55) & $-$0.12(0.91) \\
20 & 01 36 59.09 & +15 52 14.4 & 594.98(102.33) & 401.09(38.27) & 5.90(0.21) & 1.74(0.20) & $-$3.44(0.53) & 2.47(0.30) \\
21 & 01 37 01.90 & +15 51 54.9 & 521.07(97.57) & 110.31(28.12) & 6.56(0.27) & 4.21(0.26) & $-$3.27(0.65) & 5.10(0.33) \\
22 & 01 36 59.82 & +15 51 41.4 & 574.64(102.96) & 76.85(33.09) & 4.67(0.28) & 1.43(0.23) & $-$8.95(0.68) & $-$0.25(1.08) \\
23 & 01 36 59.41 & +15 51 20.6 & 1624.18(161.02) & 587.02(47.46) & 1.45(0.41) & 0.59(0.33) & 4.42(2.77) & 4.33(0.44) \\
24 & 01 37 08.88 & +15 57 20.3 & 799.41(111.27) & 417.43(37.94) & 0.42(0.32) & 0.11(0.26) & 7.61(2.02) & $-$5.70(1.15) \\
25 & 01 37 00.14 & +15 56 21.9 & 780.61(111.15) & 337.49(35.63) & 0.33(0.29) & 0.02(0.24) & 3.45(1.59) & $-$2.84(0.95) \\
26 & 01 37 01.18 & +15 56 24.9 & 520.29(93.26) & 415.42(37.51) & 16.74(0.27) & 8.83(0.24) & $-$12.25(0.50) & 9.60(0.32) \\
27 & 01 37 01.60 & +15 56 15.9 & 458.59(88.87) & 306.97(35.15) & 26.41(0.29) & 13.30(0.24) & $-$22.01(0.49) & 21.52(0.35) \\
28 & 01 36 51.09 & +15 55 59.4 & 422.11(84.89) & 176.37(30.52) & 1.41(0.30) & $-$1.52(1.08) & 4.23(2.53) & $-$6.46(1.66) \\
29 & 01 36 55.58 & +15 55 56.6 & 254.87(70.40) & 10.95(24.27) & 0.43(0.22) & 0.25(0.191) & 3.48(1.44) & $-$2.55(0.88) \\
30 & 01 36 58.27 & +15 55 59.3 & 356.63(79.26) & 223.52(32.48) & 2.03(0.29) & 1.43(0.22) & $-$0.87(0.52) & 1.60(0.30) \\
31 & 01 36 45.68 & +15 55 08.4 & 1284.08(140.80) & 424.77(40.05) & 14.25(0.29) & 6.96(0.18) & $-$32.59(0.95) & 13.12(0.39) \\
32 & 01 37 02.01 & +15 54 45.9 & 1306.73(142.05) & 593.00(43.65) & 3.71(0.18) & 1.58(0.17) & $-$4.32(0.44) & $-$0.96(0.75) \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{NGC 2090 Associations}} \nl \multicolumn{9}{c}{}\\ 
1 & 05 46 55.00 & $-$34 15 7.0 & 2969.17(189.08)  & 1396.36(52.26) & 124.04(0.31) & 47.05(0.41) & $-$105.98(0.67) & 57.91(0.51) \\
2 & 05 47 6.86 & $-$34 15 37.0 & 4684.45(236.49)  & 2519.19(63.93) & 76.55(2.25) & 6.83(0.57) & $-$21.60(1.84) & 4.60(0.66) \\
3 & 05 47 10.37 & $-$34 15 38.5 & 2130.59(185.67)  & 1241.85(60.10) & 9.97(0.41) & 5.60(0.43) & $-$21.39(1.17) & 7.38(0.43) \\
4 & 05 47 8.67 & $-$34 12 31.0 & 3947.28(241.72)  & 1846.38(70.42) & 14.14(0.47) & 5.90(0.24) & $-$55.52(0.57) & 61.23(0.49) \\
5 & 05 47 10.12 & $-$34 12 16.0 & 1224.98(137.42)  & 472.97(40.79) & 2.85(0.25) & 2.37(0.19) & 5.39(1.45) & $-$0.93(0.65) \\
6 & 05 47 8.06 & $-$34 12 05.5 & 10001.50(312.69)  & 4853.41(73.08) & 20.15(0.36) & 9.30(0.22) & $-$96.61(0.47) & 122.38(0.31) \\
7 & 05 47 12.78 & $-$34 12 29.5 & 423.18(108.95)  & 305.41(42.42) & 16.89(0.35) & 7.71(0.22) & $-$6.68(0.53) & 5.69(0.27) \\
8 & 05 47 3.35 & $-$34 12 53.5 & 3197.48(212.51)  & 1403.25(63.67) & 15.08(0.68) & 4.50(0.36) & $-$45.47(0.59) & 54.68(0.39) \\
9 & 05 47 5.77 & $-$34 13 20.5 & 3837.07(223.56)  & 1663.02(81.63) & 5.37(1.22) & 2.40(0.51) & $-$28.60(0.82) & 35.60(0.61) \\
10 & 05 47 6.01 & $-$34 13 08.5 & 5148.20(269.62)  & 2851.27(102.05) & 28.27(1.12) & 12.92(0.53) & $-$47.25(0.85) & 49.99(0.64) \\
11 & 05 47 12.42 & $-$34 12 40.0 & 1465.53(140.24)  & 1047.07(44.16) & 65.52(0.38) & 26.55(0.21) & $-$37.63(0.46) & 15.88(0.22) \\
12 & 05 47 0.93 & $-$34 12 44.5 & 2381.87(182.38)  & 1117.98(61.64) & 4.34(1.06) & 2.37(0.53) & $-$27.82(0.68) & 35.78(0.49) \\
13 & 05 46 59.96 & $-$34 13 14.5 & 2466.75(210.55)  & 1145.70(79.01) & 9.38(0.82) & 5.27(0.52) & $-$22.62(0.71) & 26.94(0.60) \\
14 & 05 47 0.81 & $-$34 13 26.5 & 6007.34(308.05)  & 2798.25(97.99) & 35.02(1.30) & 17.01(0.65) & $-$163.75(1.17) & 201.18(0.96) \\
15 & 05 47 2.38 & $-$34 13 17.5 & 1839.48(244.93)  & 1133.02(100.58) & 16.09(0.69) & 7.14(0.62) & $-$63.33(1.12) & 67.55(0.86) \\
16 & 05 46 55.61 & $-$34 12 46.0 & 951.98(121.36)  & 748.09(38.71) & 31.43(0.39) & 21.13(0.28) & $-$18.55(0.95) & 53.60(0.32) \\
17 & 05 47 11.93 & $-$34 12 56.5 & 2704.80(184.09)  & 1124.76(48.06) & 4.22(0.48) & 1.11(0.27) & $-$3.60(0.53) & 1.09(0.27) \\
18 & 05 47 1.05 & $-$34 12 59.5 & 528.65(158.75)  & 52.64(56.23) & 7.45(0.48) & 4.18(0.33) & $-$4.10(0.63) & 10.78(0.60) \\
19 & 05 47 7.70 & $-$34 13 32.4 & 2534.68(185.20)  & 1087.31(60.35) & 1.29(0.68) & 1.12(0.37) & $-$6.98(0.65) & 20.39(0.44) \\
20 & 05 47 8.06 & $-$34 13 16.0 & 2560.97(203.73)  & 1199.08(71.77) & 14.31(0.46) & 6.63(0.35) & $-$18.78(0.55) & 14.28(0.38) \\
21 & 05 47 8.43 & $-$34 13 23.5 & 3071.10(216.29)  & 1472.02(69.46) & 15.57(0.57) & 7.74(0.40) & $-$16.94(0.63) & 13.70(0.37) \\
22 & 05 46 57.42 & $-$34 13 25.0 & 8094.95(281.58)  & 3917.28(72.04) & 20.00(0.67) & 8.40(0.40) & $-$25.97(1.08) & 18.05(0.44) \\
23 & 05 46 56.82 & $-$34 13 31.0 & 4349.20(215.44)  & 1744.69(58.60) & 25.49(0.78) & 11.36(0.40) & $-$38.83(1.19) & 46.17(0.45) \\
24 & 05 47 10.60 & $-$34 13 19.0 & 448.14(128.14)  & 207.90(45.75) & 4.00(0.52) & 3.08(0.34) & 0.14(1.69) & $-$4.11(1.15) \\
25 & 05 47 10.00 & $-$34 13 32.5 & 1117.50(151.22)  & 348.36(48.50) & 5.74(0.41) & 4.61(0.29) & $-$5.67(0.58) & 4.84(0.36) \\
26 & 05 46 54.04 & $-$34 13 41.5 & 1955.90(145.86)  & 634.46(37.87) & 5.21(0.50) & 2.61(0.33) & $-$18.63(1.17) & 1.41(0.46) \\
27 & 05 47 8.67 & $-$34 13 59.5 & 1385.48(167.75)  & 754.54(50.53) & 19.31(0.40) & 8.45(0.28) & $-$12.24(0.61) & 27.71(0.47) \\
28 & 05 47 7.94 & $-$34 13 56.5 & 1827.04(172.14)  & 839.27(58.78) & 12.50(0.48) & 5.69(0.34) & $-$27.53(0.59) & 30.13(0.42) \\
29 & 05 46 57.18 & $-$34 14 16.0 & 2107.91(172.48)  & 1143.51(49.25) & 20.11(1.13) & 9.90(0.46) & $-$122.68(1.52) & 36.46(0.56) \\
30 & 05 47 7.46 & $-$34 10 37.0 & 1216.87(152.99)  & 714.25(41.47) & 3.67(0.25) & 1.27(0.18) & $-$5.32(0.39) & 4.45(0.22) \\
31 & 05 46 56.45 & $-$34 14 55.0 & 3365.79(223.42)  & 1248.85(72.55) & 15.75(1.30) & 6.96(0.56) & $-$17.99(2.04) & 14.82(0.51) \\
32 & 05 47 6.61 & $-$34 10 35.5 & 1611.63(139.48)  & 712.82(39.86) & 4.54(0.26) & 3.36(0.17) & $-$9.08(0.44) & 2.18(0.22) \\
33 & 05 47 9.15 & $-$34 14 44.5 & 2945.92(191.89)  & 1567.68(56.27) & 2.55(0.77) & 2.67(0.34) & $-$3.06(0.71) & 2.88(0.51) \\
34 & 05 47 11.70 & $-$34 14 50.5 & 1004.22(139.71)  & 564.46(43.33) & 3.33(0.39) & 0.04(0.38) & $-$11.72(0.85) & 0.33(0.40) \\
35 & 05 47 11.09 & $-$34 15 04.0 & 2222.31(174.96)  & 1235.16(46.36) & 0.67(0.40) & $-$0.46(1.03) & 10.61(2.56) & 5.37(0.41) \\
36 & 05 47 10.12 & $-$34 10 41.5 & 725.99(135.27)  & 353.50(35.30) & 6.04(0.29) & 2.23(0.21) & $-$8.46(0.42) & 6.77(0.19) \\
37 & 05 47 9.88 & $-$34 15 20.5 & 1060.87(135.71)  & 112.43(44.66) & 0.76(0.40) & 0.42(0.35) & 10.00(2.61) & 1.66(0.40) \\
38 & 05 47 9.63 & $-$34 10 47.5 & 492.59(113.03)  & 141.07(36.93) & 1.72(0.26) & 1.19(0.19) & 2.46(1.25) & $-$0.08(0.67) \\
39 & 05 46 55.61 & $-$34 10 56.5 & 1764.14(142.19)  & 797.93(34.31) & 48.77(0.25) & 32.4(0.23) & $-$63.81(0.74) & 44.75(0.31) \\
40 & 05 47 7.34 & $-$34 11 14.5 & 1765.56(153.99)  & 748.66(38.94) & 24.68(0.35) & 9.31(0.21) & $-$21.91(0.52) & 15.21(0.27) \\
41 & 05 47 7.58 & $-$34 11 35.5 & 1693.53(171.97)  & 820.86(49.51) & 5.37(0.32) & 2.81(0.20) & $-$16.23(0.41) & 20.28(0.21) \\
42 & 05 47 10.24 & $-$34 11 17.5 & 2248.85(166.58)  & 1038.72(47.25) & 13.98(0.25) & 6.45(0.19) & $-$8.99(0.49) & 7.43(0.25) \\
43 & 05 47 10.60 & $-$34 11 38.5 & 2209.60(201.46)  & 766.97(56.76) & 26.97(0.48) & 14.41(0.25) & $-$27.71(0.49) & 20.74(0.28) \\
44 & 05 47 12.17 & $-$34 11 43.0 & 11845.50(337.68)  & 5032.86(90.28) & 28.38(0.67) & 13.52(0.36) & $-$51.88(0.58) & 58.93(0.38) \\
45 & 05 47 9.63 & $-$34 11 47.5 & 1860.94(169.70)  & 1045.19(47.88) & 21.86(0.31) & 11.66(0.20) & $-$28.83(0.46) & 16.03(0.28) \\
46 & 05 47 4.32 & $-$34 12 10.0 & 3699.32(231.19)  & 1873.34(67.15) & 15.54(0.64) & 6.79(0.32) & $-$20.52(0.53) & 26.15(0.31) \\
47 & 05 47 6.25 & $-$34 12 25.0 & 3968.03(234.56)  & 2137.33(67.25) & 6.44(0.63) & 3.83(0.26) & $-$25.62(0.49) & 32.25(0.38) \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{NGC 2841 Associations}} \nl \multicolumn{9}{c}{}\\
1 & 09 22 16.22 & +50 54 09.9 &1320.07(123.91) & 193.05(35.09) & 1.29(0.60) & $-$0.09(1.32) & $-$4.18(1.04) & 5.25(0.70) \\
2 & 09 22 17.81 & +50 53 55.0 &334.37(97.45) & 345.14(38.81) & 7.83(0.63) & 1.77(0.40) & $-$6.74(1.13) & 10.31(0.69) \\
3 & 09 22 21.78 & +50 53 46.3 &221.43(84.78) & 212.41(35.67) & 19.94(0.49) & 8.50(0.38) & $-$19.82(0.93) & 11.25(0.66) \\
4 & 09 22 22.09 & +50 53 58.3 &1578.65(132.69) & 112.54(34.29) & 6.67(0.55) & 5.61(0.45) & $-$31.07(0.86) & 8.39(0.69) \\
5 & 09 22 19.24 & +50 53 53.6 &2009.15(148.87) & 691.77(43.6) & 9.44(0.55) & 3.38(0.39) & $-$8.59(1.01) & 16.79(0.64) \\
6 & 09 22 20.36 & +50 53 43.2 &1469.41(139.70) & 744.21(48.19) & 4.49(0.55) & 0.62(0.41) & 5.02(2.78) & 2.00(0.63) \\
7 & 09 22 30.20 & +50 53 19.7 &2029.19(156.30) & 1031.96(51.49) & 14.15(0.44) & 4.79(0.27) & $-$11.25(1.19) & 11.89(0.58) \\
8 & 09 22 26.22 & +50 53 39.0 &2388.51(157.14) & 479.12(41.8) & 5.27(0.43) & 2.12(0.46) & 0.82(2.79) & $-$0.36(1.86) \\
9 & 09 22 27.34 & +50 53 27.1 &1993.82(154.72) & 530.70(41.98) & 10.34(0.50) & 7.19(0.37) & $-$16.07(0.99) & 10.49(0.50) \\
10 & 09 22 05.28 & +50 53 57.2 &1053.60(125.19) & 131.60(31.68) & 1.41(0.83) & $-$0.18(2.19) & 0.13(6.7) & 2.43(1.13) \\
11 & 09 22 05.79 & +50 53 18.2 &1120.28(127.49) & 256.47(33.66) & 15.14(0.78) & 7.72(0.48) & $-$53.38(1.65) & 2.39(0.75) \\
12 & 09 22 08.65 & +50 53 01.9 &1345.86(135.01) & 94.57(34.93) & 7.85(0.45) & 4.0(0.32) & $-$3.39(1.05) & $-$2.56(1.53) \\
13 & 09 22 19.11 & +50 53 10.1 &1030.51(124.38) & 157.87(32.91) & 8.43(0.39) & 6.32(0.32) & $-$19.52(0.86) & $-$3.34(1.35) \\
14 & 09 22 17.85 & +50 52 58.0 &1183.14(129.63) & 205.43(34.44) & 12.23(0.29) & 5.37(0.25) & $-$15.34(0.85) & 4.37(0.36) \\
15 & 09 22 26.09 & +50 52 55.5 &1316.61(124.20) & 362.89(35.8) & 84.14(0.47) & 37.1(0.36) & $-$74.18(0.89) & 42.31(0.47) \\
16 & 09 22 05.81 & +50 52 48.2 &1167.56(129.11) & 439.33(38.61) & 21.47(0.50) & 10.99(0.35) & $-$20.06(1.45) & 10.76(0.55) \\
17 & 09 22 10.09 & +50 52 50.0 &1484.20(139.42) & 184.09(36.69) & 3.26(0.36) & 2.49(0.29) & $-$0.45(0.96) & 6.80(0.42) \\
18 & 09 22 07.40 & +50 52 42.3 &1354.96(125.78) & 226.26(34.88) & 5.28(0.41) & 2.89(0.30) & 9.26(3.65) & 3.15(0.46) \\
19 & 09 22 13.30 & +50 51 47.2 &1446.57(128.43) & 195.54(34.02) & 8.27(0.30) & 4.49(0.28) & 2.36(1.66) & $-$0.27(1.16) \\
20 & 09 22 10.10 & +50 52 38.0 &1840.59(141.29) & 726.43(45.87) & 40.87(0.31) & 23.56(0.28) & $-$35.19(0.80) & 31.56(0.39) \\
21 & 09 22 10.74 & +50 52 24.6 &2010.29(146.08) & 338.14(37.49) & 2.01(0.36) & 1.51(0.26) & 7.97(2.13) & $-$0.93(1.25) \\
22 & 09 22 11.70 & +50 52 14.1 &2105.25(149.41) & 688.25(43.3) & 3.21(0.27) & 0.69(0.26) & $-$3.93(0.68) & 2.10(0.39) \\
23 & 09 22 05.35 & +50 52 30.2 &1126.54(127.71) & 175.95(33.21) & 21.08(0.48) & 3.21(0.39) & $-$1.82(1.57) & 9.08(0.52) \\
24 & 09 22 14.54 & +50 52 26.3 &1253.70(131.99) & 226.47(34.92) & 0.40(0.24) & $-$0.52(0.77) & $-$3.26(0.67) & 0.11(0.34) \\
25 & 09 22 04.87 & +50 52 34.7 &1046.15(124.93) & 193.89(33.44) & 26.14(0.48) & 5.49(0.39) & 25.28(5.23) & 1.7(0.59) \\
26 & 09 22 32.62 & +50 52 10.9 &1220.23(130.88) & 155.50(32.43) & 13.36(0.25) & 4.88(0.25) & $-$13.36(0.78) & 3.92(0.36) \\
27 & 09 22 28.98 & +50 52 04.7 &1174.87(129.35) & 279.07(33.91) & 13.65(0.22) & 13.03(0.21) & $-$31.81(0.63) & 18.22(0.32) \\
28 & 09 22 07.91 & +50 51 51.4 &1069.05(125.72) & 489.03(38.00) & 7.50(0.27) & 4.78(0.30) & $-$3.86(0.65) & 9.77(0.46) \\
29 & 09 22 12.82 & +50 52 02.2 &1955.41(153.49) & 344.88(38.27) & 1.67(0.22) & 0.76(0.23) & 2.64(1.78) & $-$1.05(1.15) \\
30 & 09 22 18.07 & +50 51 32.5 &1549.77(131.87) & 259.02(39.38) & 1.53(0.25) & $-$0.46(0.68) & $-$0.64(0.57) & $-$0.09(0.95) \\
31 & 09 22 19.50 & +50 51 22.1 &2212.00(139.09) & 768.34(41.33) & 5.60(0.29) & 2.81(0.19) & $-$11.36(0.52) & 7.27(0.30) \\
32 & 09 22 26.75 & +50 52 24.0 &846.40(117.73) & 35.11(32.09) & 2.88(0.22) & 2.65(0.22) & $-$2.87(0.59) & $-$4.57(1.01) \\
33 & 09 22 32.16 & +50 51 42.3 &1138.30(128.11) & 47.33(29.52) & 16.75(0.20) & 10.81(0.21) & $-$20.09(0.56) & 6.64(0.31) \\
34 & 09 22 37.08 & +50 51 30.6 &834.16(117.27) & 379.65(37.28) & 9.09(0.23) & 5.66(0.25) & $-$5.7(0.62) & 6.68(0.41) \\
35 & 09 22 24.72 & +50 51 28.4 &1073.20(125.87) & 26.12(30.22) & 3.88(0.24) & 2.74(0.25) & $-$8.88(0.50) & 0.84(0.34) \\
36 & 09 22 29.16 & +50 51 22.7 &748.47(114.03) & 18.09(28.45) & 11.04(0.20) & 8.47(0.19) & $-$20.46(0.55) & 14.42(0.30) \\
37 & 09 22 35.66 & +50 51 15.5 &1200.05(130.20) & 223.37(37.2) & 9.22(0.23) & 1.95(0.22) & 2.36(1.66) & $-$0.24(1.09) \\
38 & 09 22 35.03 & +50 51 17.0 &1453.31(138.45) & 335.09(36.25) & 2.43(0.23) & 0.57(0.21) & 0.33(1.55) & 4.87(0.34) \\
39 & 09 22 27.43 & +50 51 13.6 &997.48(123.21) & 124.17(32.61) & 4.79(0.22) & 2.20(0.19) & $-$4.46(0.55) & 4.22(0.31) \\
40 & 09 22 11.91 & +50 51 06.6 &769.79(114.85) & 134.24(32.25) & 3.96(0.25) & 1.61(0.21) & $-$3.13(0.61) & 2.91(0.36) \\
41 & 09 22 15.88 & +50 50 53.4 &1313.19(133.95) & 396.04(37.16) & 40.78(0.24) & 23.90(0.23) & $-$31.75(0.62) & 43.51(0.29) \\
42 & 09 22 27.92 & +50 50 45.1 &1263.25(132.31) & 537.98(39.09) & 40.57(0.22) & 24.01(0.19) & $-$33.97(0.58) & 46.41(0.27) \\
43 & 09 22 18.26 & +50 50 44.5 &1359.08(135.44) & 301.91(36.04) & 48.96(0.26) & 24.45(0.19) & $-$34.38(0.60) & 21.76(0.28) \\
44 & 09 22 23.01 & +50 50 43.3 &1125.50(127.67) & 176.24(34.30) & 9.23(0.23) & 5.48(0.20) & $-$14.29(0.62) & 2.88(0.28) \\
45 & 09 22 31.40 & +50 50 45.3 &860.05(118.23) & 175.76(34.08) & 16.35(0.22) & 6.45(0.19) & $-$5.85(0.63) & 5.59(0.28) \\
46 & 09 22 18.90 & +50 50 35.6 &1270.26(122.63) & 120.62(36.27) & 31.43(0.30) & 13.94(0.21) & $-$24.55(0.66) & 2.42(0.29) \\
47 & 09 22 14.15 & +50 50 35.3 &1201.74(130.26) & 146.14(32.07) & 1.13(0.21) & 0.05(0.23) & $-$5.59(0.59) & $-$1.01(1.04) \\
48 & 09 22 04.81 & +50 50 22.7 &923.86(120.57) & 316.96(36.32) & 56.11(0.26) & 37.01(0.30) & $-$60.5(0.83) & 77.82(0.39) \\
49 & 09 22 22.58 & +50 49 32.8 &2162.67(159.28) & 876.20(43.08) & 51.6(0.31) & 21.54(0.26) & $-$28.35(0.51) & 10.23(0.34) \\
50 & 09 22 21.13 & +50 50 19.2 &2789.44(168.50) & 770.36(43.86) & 1.66(0.22) & 0.52(0.21) & $-$0.22(0.55) & 2.35(0.32) \\
51 & 09 22 20.82 & +50 50 05.7 &1930.70(154.92) & 636.17(49.62) & 5.17(0.27) & 2.34(0.21) & $-$2.33(0.62) & 3.56(0.31) \\
52 & 09 22 44.72 & +50 50 20.5 &997.70(123.22) & 112.78(31.58) & 13.96(0.55) & 6.74(0.47) & $-$29.22(1.93) & 5.77(0.78) \\
53 & 09 22 29.20 & +50 50 16.7 &1286.06(133.06) & 292.58(34.48) & 6.45(0.21) & 3.08(0.22) & $-$8.27(0.59) & 8.24(0.33) \\
54 & 09 22 09.58 & +50 50 06.5 &1313.43(133.95) & 520.04(38.53) & 8.67(0.20) & 4.36(0.19) & $-$1.92(0.54) & 8.63(0.31) \\
55 & 09 22 13.86 & +50 49 51.8 &1638.72(144.18) & 767.39(42.92) & 28.26(0.20) & 14.88(0.21) & $-$14.35(0.50) & 10.25(0.35) \\
56 & 09 22 03.41 & +50 49 57.1 &809.94(116.36) & 128.64(31.26) & 13.92(0.28) & 6.27(0.31) & $-$4.05(0.80) & 1.50(0.47) \\
57 & 09 22 33.17 & +50 49 58.9 &1044.35(124.86) & 89.98(32.39) & 5.07(0.32) & 2.30(0.22) & 5.47(1.75) & 0.84(0.36) \\
58 & 09 22 27.00 & +50 49 49.6 &1373.71(135.91) & 419.63(36.40) & 10.73(0.23) & 5.19(0.27) & $-$7.60(0.44) & 8.20(0.36) \\
59 & 09 22 17.98 & +50 49 43.0 &1120.40(127.50) & 158.65(31.19) & 9.36(0.23) & 4.38(0.21) & $-$16.33(0.57) & 2.50(0.31) \\
60 & 09 22 30.34 & +50 49 27.2 &1380.51(136.13) & 263.74(33.90) & 4.38(0.20) & 2.31(0.19) & 1.47(1.66) & $-$0.81(1.04) \\
61 & 09 22 15.78 & +50 49 26.4 &1384.75(136.26) & 476.63(37.34) & 1.2(0.22) & 0.53(0.20) & $-$6.77(0.48) & 7.58(0.32) \\
62 & 09 22 18.63 & +50 49 28.1 &1816.12(149.47) & 435.71(34.49) & 7.37(0.20) & 3.54(0.20) & $-$4.33(0.54) & 7.88(0.28) \\
63 & 09 22 19.11 & +50 49 16.1 &1449.66(138.33) & 466.22(37.73) & 6.94(0.21) & 3.16(0.17) & $-$5.35(0.54) & 7.00(0.28) \\
64 & 09 22 35.88 & +50 49 29.0 &714.19(112.71) & 299.91(33.71) & 4.23(0.28) & 3.37(0.24) & 3.55(1.99) & 0.01(0.42) \\
65 & 09 22 30.53 & +50 48 48.3 &968.21(122.17) & 62.40(30.33) & 24.48(0.29) & 9.74(0.24) & $-$11.21(0.62) & 7.76(0.33) \\
66 & 09 22 29.43 & +50 48 34.7 &1122.03(127.55) & 85.10(31.04) & 0.57(0.26) & 0.02(0.24) & $-$2.43(0.62) & $-$1.39(1.11) \\
67 & 09 22 16.61 & +50 48 32.4 &842.08(117.57) & 275.70(33.39) & 22.8(0.26) & 13.58(0.26) & $-$16.25(0.64) & 12.85(0.37) \\
68 & 09 22 15.35 & +50 48 20.4 &1458.53(138.61) & 436.95(35.66) & 25.33(0.36) & 11.02(0.36) & $-$10.77(0.65) & 32.79(0.50) \\
69 & 09 22 36.24 & +50 48 23.1 &1120.65(127.51) & 181.69(31.43) & 0.79(0.31) & 0.32(0.34) & $-$17.03(1.14) & 3.79(0.48) \\
70 & 09 22 08.56 & +50 47 57.4 &1065.19(125.59) & 40.48(29.72) & 1.73(0.40) & 1.61(0.33) & $-$20.86(0.94) & $-$1.6(1.57) \\
71 & 09 22 02.09 & +50 47 46.5 &778.30(115.17) & 116.23(31.13) & 7.84(0.75) & 4.42(0.53) & $-$1644.28(1.85) & 8.22(0.71) \\
72 & 09 22 18.86 & +50 47 37.1 &886.54(119.21) & 108.67(32.21) & 56.23(0.35) & 29.05(0.28) & $-$58.04(0.85) & 58.45(0.43) \\
73 & 09 22 37.38 & +50 47 29.1 &1017.91(123.93) & 47.87(29.78) & 71.27(0.56) & 12.01(0.39) & 43.17(4.94) & 9.42(0.63) \\
74 & 09 22 04.64 & +50 47 19.7 &1010.94(123.69) & 476.48(37.56) & 8.05(0.45) & 3.41(0.29) & $-$40.32(2.15) & 12.85(0.55) \\
75 & 09 22 32.79 & +50 47 25.9 &921.70(120.49) & 200.82(32.45) & 60.05(0.46) & 35.17(0.35) & $-$49.61(1.04) & 19.85(0.55) \\
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{NGC 3621 Associations}} \nl \multicolumn{9}{c}{}\\
1 & 11 17 57.78 & $-$32 43 06.8 & 2243.43(136.95) & 1260.11(45.39) & 0.12(0.37) & 0.12(0.30) & 8.06(1.91) & $-$1.48(1.07) \\   
2 & 11 17 59.20 & $-$32 43 08.4 & 1998.36(138.01) & 1107.82(56.15) & 7.90(0.37) & 3.56(0.30) & $-$18.34(0.56) & 22.62(0.30) \\     
3 & 11 17 59.56 & $-$32 43 51.9 & 2946.30(127.62) & 1664.87(49.00) & 5.19(0.73) & 1.63(0.64) & $-$23.26(1.44) & 15.16(0.79) \\   
4 & 11 17 57.18 & $-$32 43 38.3 & 4097.21(160.29) & 2195.11(59.99) & 14.21(0.43) & 9.61(0.53) & $-$8.53(0.90) & 15.58(0.63) \\   
5 & 11 17 56.35 & $-$32 43 57.8 & 2708.71(180.92) & 1118.66(87.54) & 2.38(0.63) & $-$0.46(1.95) & $-$3.32(1.07) & 8.51(0.84) \\  
6 & 11 18 01.70 & $-$32 44 14.4 & 9896.20(206.19) & 5294.60(63.85) & 15.99(0.91) & 9.58(0.77) & $-$25.08(1.79) & 22.71(1.03) \\  
7 & 11 18 04.43 & $-$32 44 02.4 & 2855.58(132.46) & 1464.53(46.12) & 58.83(0.51) & 26.05(0.30) & $-$37.75(1.30) & 22.59(0.67) \\   
8 & 11 17 55.77 & $-$32 39 50.3 & 587.16(77.47) & 368.14(31.61) & 6.92(0.28) & 2.82(0.21) & $-$2.16(0.40) & 2.42(0.23) \\  
9 & 11 18 10.02 & $-$32 40 21.9 & 1301.39(103.12) & 707.34(38.63) & 23.19(0.25) & 9.35(0.19) & $-$14.63(0.46) & 4.78(0.28) \\  
10 & 11 18 13.71 & $-$32 40 02.4 & 5242.53(172.64) & 2644.11(61.88) & 12.34(0.33) & 3.99(0.23) & $-$13.33(0.57) & 14.81(0.35) \\  
11 & 11 18 12.28 & $-$32 40 06.9 & 2786.07(143.47) & 1422.47(55.31) & 3.21(0.30) & 1.09(0.21) & 2.20(1.56) & 6.07(0.33) \\    
12 & 11 18 03.85 & $-$32 39 54.9 & 1359.93(97.29) & 682.65(31.06) & 33.70(0.27) & 12.70(0.21) & $-$13.86(0.40) & 3.79(0.25) \\ 
13 & 11 17 56.60 & $-$32 40 03.8 & 1893.15(104.55) & 713.00 (35.81) & 13.94(0.30) & 5.40(0.22) & $-$8.15(0.37) & 6.51(0.23) \\   
14 & 11 18 15.73 & $-$32 39 54.9 & 949.06(83.63) & 434.29(27.91) & 1.53(0.32) & $-$0.69(0.84) & 8.40(2.41) & 0.80(0.41) \\   
15 & 11 18 08.00 & $-$32 40 15.9 & 6369.25(166.24) & 3195.22(48.58) & 7.45(0.23) & 3.64(0.17) & $-$17.52(0.39) & 9.58(0.28) \\  
16 & 11 18 03.72 & $-$32 41 29.4 & 1566.48(112.34) & 849.89(42.95) & 1.84(0.23) & 0.13(0.18) & $-$3.62(0.38) & $-$1.48(0.79) \\  
17 & 11 18 06.34 & $-$32 40 32.4 & 1311.11(105.24) & 919.76(41.95)  & 84.78(0.35) & 34.11(0.19) & $-$33.9(0.44) & 11.38(0.26) \\  
18 & 11 18 05.51 & $-$32 40 56.4 & 8647.39(199.52) & 4877.93(66.34) & 15.98(0.32) & 7.36(0.18) & $-$15.83(0.42) & 14.57(0.24) \\  
19 & 11 17 42.70 & $-$32 40 30.6 & 355.50 (64.19) & 239.26(26.55) & 20.23(0.34) & 10.06(0.33) & $-$30.84(0.77) & 7.41(0.40) \\ 
20 & 11 18 09.43 & $-$32 40 41.4 & 593.62(99.77) & 328.20 (35.49) & 15.49(0.22) & 8.66(0.20) & $-$11.41(0.46) & 5.01(0.28) \\ 
21 & 11 18 17.63 & $-$32 40 44.4 & 522.51(99.59) & 219.46(34.05) & 2.82(0.64) & 0.13(0.44) & $-$0.57(1.52) & 4.37(0.72) \\ 
22 & 11 18 01.47 & $-$32 40 56.4 & 857.74(81.72) & 299.50(31.3) & 6.52(0.29)  & 2.58(0.22) & 3.54(1.24) & 1.71(0.25) \\ 
23 & 11 18 19.77 & $-$32 41 00.9 & 679.36(86.05) & 363.79(35.10) & 4.11(0.65) & $-$0.36(2.27) & 8.00(5.65) & 2.61(1.37) \\   
24 & 11 18 19.29 & $-$32 40 53.4 & 932.51(97.19) & 758.27(36.86) & 4.46(0.89) & 1.55(0.67) & $-$9.38(2.13) & $-$1.58(3.30) \\  
25 & 11 18 18.46 & $-$32 41 00.9 & 986.28(86.86) & 356.60(36.88)  & 11.95(0.97) & 3.77(0.63) & 17.64(6.71) & $-$8.45(2.81) \\ 
26 & 11 17 54.82 & $-$32 40 50.3 & 1133.68(84.83) & 438.01(28.27) & 13.96(0.23) & 7.88(0.20) & $-$11.39(0.36) & 3.74(0.25) \\  
27 & 11 18 08.24 & $-$32 40 59.4 & 1320.69(100.01) & 593.39(36.55) & 2.32(0.21) & 1.06(0.18) & $-$3.96(0.43) & 0.80(0.31) \\   
28 & 11 18 00.16 & $-$32 41 11.4 & 1142.09(95.43) & 566.99(34.87) & 13.86(0.22) & 7.89(0.17) & $-$14.37(0.39) & 13.83(0.23) \\ 
29 & 11 17 59.45 & $-$32 41 33.9 & 4611.38(148.52) & 2402.79(47.64) & 4.96(0.25) & 2.32(0.17) & $-$2.59(0.40) & $-$0.03(0.66) \\   
30 & 11 17 58.73 & $-$32 42 05.4 & 521.06(89.45) & 183.97(37.93) & 10.19(0.33) & 4.70(0.22) & $-$3.12(0.42) & 0.58(0.29) \\  
31 & 11 17 58.37 & $-$32 42 18.8 & 2553.14(132.28) & 1420.85(43.65) & 23.95(0.35) & 9.71(0.23) & $-$13.20(0.39) & 9.12(0.28) \\  
32 & 11 18 18.93 & $-$32 40 33.9 & 2407.00(117.15) & 1281.40(38.02) & 13.90(0.71) & 7.03(0.48) & $-$18.87(1.59) & 0.89(0.91) \\  
33 & 11 18 15.73 & $-$32 41 42.9 & 3479.12(126.97) & 1882.11(40.97) & 41.77(0.57) & 14.93(0.69) & $-$21.76(1.73) & 6.78(1.07) \\  
34 & 11 18 17.86 & $-$32 41 02.4 & 705.34(83.42) & 307.99(37.92) & 10.33(0.92) & 5.44(0.57) & $-$1.63(2.00) & 1.93(0.78) \\  
35 & 11 18 02.89 & $-$32 41 47.4 & 268.89(96.61) & 101.09(35.71) & 10.52(0.22) & 3.96(0.20) & $-$6.37(0.40) & 4.39(0.26) \\   
36 & 11 18 11.69 & $-$32 42 02.4 & 1670.35(104.11) & 921.23(35.63) & 3.77(0.52) & 1.52(0.43) & $-$4.43(1.22) & 5.83(0.72) \\  
37 & 11 18 12.99 & $-$32 41 54.9 & 1027.50(95.58) & 528.53(34.94) & 11.48(0.63) & 7.93(0.43) & $-$34.74(1.39) & $-$0.93(2.04) \\ 
38 & 11 18 04.08 & $-$32 42 17.4 & 784.45(92.33) & 319.42(33.13) & 10.13(0.26) & 4.69(0.22) & $-$7.51(0.50) & 0.32(0.34) \\  
39 & 11 18 03.84 & $-$32 42 23.4 & 667.07(85.77) & 222.21(30.48) & 7.51(0.29) & 2.55(0.24) & $-$6.75(0.52) & $-$3.67(1.04) \\ 
40 & 11 18 04.91 & $-$32 42 27.9 & 1740.23(108.25) & 694.28(33.22) & 1.24(0.33) & 0.62(0.24) & $-$2.40(0.53) & 7.64(0.41) \\   
41 & 11 18 05.50 & $-$32 42 27.9 & 1356.41(99.99) & 572.20(34.47) & 1.05(0.36) & 1.04(0.25) & $-$7.56(0.63) & 0.22(0.44) \\
42 & 11 17 59.92 & $-$32 42 45.9 & 5297.22(160.53) & 2714.89(51.62) & 31.24(0.43) & 12.04(0.25) & $-$13.82(0.51) & 4.96(0.31) \\  
43 & 11 17 54.72 & $-$32 35 45.8 & 1800.32(98.12)  & 830.26(29.86) & 1.89(0.82) & 0.34(0.69) & $-$2.95(1.90) & 2.21(0.78) \\  
44 & 11 17 55.40 & $-$32 43 08.3 & 2792.85(126.27) & 1371.61(44.12) & 6.04(0.35) & 1.45(0.32) & 0.53(1.96) & 4.56(0.40) \\   
45 & 11 18 02.53 & $-$32 42 56.4 & 1867.96(99.71) & 849.14(35.87) & 2.90(0.31) & 1.06(0.28) & $-$7.37(0.61) & 8.30(0.42) \\   
46 & 11 17 52.19 & $-$32 43 08.3 & 821.04(74.88) & 369.11(26.04) & 3.18(0.55) & 3.10(0.33) & $-$5.55(1.00) & 7.09(0.47) \\  
47 & 11 18 06.10 & $-$32 43 14.4 & 1509.85(105.78) & 622.26(38.02) & 2.62(0.53) & $-$0.01(1.45) & 5.28(3.32) & $-$16.5(2.20) \\   
48 & 11 18 04.67 & $-$32 43 21.9 & 987.53(94.07) & 380.44(36.73) & 6.77(0.50) & 3.45(0.44) & $-$5.23(1.10) & 1.57(0.67) \\   
49 & 11 18 04.08 & $-$32 43 30.9 & 982.88(93.92) & 293.20(35.39) & 1.56(0.48) & 0.20(0.45) & $-$0.54(1.09) & 0.85(0.74) \\  
50 & 11 17 54.68 & $-$32 43 44.3 & 1079.12(91.93) & 510.94(31.09) & 10.05(0.63) & 4.01(0.49) & $-$21.78(1.12) & 5.59(0.52) \\ 
51 & 11 18 02.29 & $-$32 43 42.9 & 964.34(86.37) & 683.79(32.67) & 0.11(0.58) & 0.09(0.53) & $-$9.33(1.07) & $-$1.79(2.07) \\ 
52 & 11 17 58.28 & $-$32 36 03.8 & 661.66(73.92) & 189.50(24.97) & 9.18(0.37) & 3.63(0.36) & $-$10.87(0.88) & 1.42(0.42) \\
53 & 11 18 07.53 & $-$32 38 51.9 & 1351.09(85.71) & 766.82(42.77) & 16.79(0.99) & 7.29(0.44) & $-$4.89(0.70) & $-$0.05(1.00) \\   
54 & 11 18 00.52 & $-$32 38 57.9 & 384.90(79.55) & 253.36(31.27) & 2.08(0.21) & 0.61(0.20) & 2.98(1.21) & $-$2.42(0.72) \\  
55 & 11 18 01.71 & $-$32 39 09.9 & 624.68(77.51) & 198.65(30.36) & 9.47(0.27) & 5.09(0.20) & $-$9.88(0.40) & 9.24(0.27) \\   
56 & 11 18 01.59 & $-$32 39 24.9 & 1229.37(93.21) & 640.69(34.75) & 20.69(0.49) & 13.70(0.29) & $-$17.87(0.43) & 6.77(0.28) \\ 
57 & 11 17 57.08 & $-$32 39 24.8 & 4924.55(143.85) & 2594.04(42.67) & 18.21(0.20) & 6.86(0.18) & $-$11.22(0.37) & 6.14(0.23) \\   
58 & 11 17 57.32 & $-$32 39 30.8 & 4003.19(131.79) & 2004.32(40.82) & 9.59(0.20) & 3.71(0.18) & $-$2.25(0.38) & 1.76(0.23) \\   
\multicolumn{9}{c}{} \\
\multicolumn{9}{c}{\underline{NGC 5055 Associations}} \nl \multicolumn{9}{c}{}\\ 
1 & 13 16 20.50 & +41 48 35.6 &2395.78(172.20) & 1375.27(53.16) & 107.81(0.50) & 47.89(0.33) & $-$130.26(1.04) & 253.88(0.59) \\
2 & 13 16 23.49 & +41 53 31.0 &1140.49(133.17) & 303.89(38.03) & 10.45(0.34) & 6.44(0.27) & $-$20.67(0.71) & 5.82(0.36) \\
3 & 13 16 07.90 & +41 53 07.3 &1113.16(132.19) & 100.95(37.20) & 57.49(0.41) & 22.22(0.34) & $-$17.13(1.24) & 14.79(0.48) \\
4 & 13 16 09.12 & +41 53 26.7 &1782.40(154.37) & 516.30(39.63) & 38.17(0.54) & 21.41(0.38) & $-$34.56(1.24) & 11.57(0.46) \\
5 & 13 16 22.00 & +41 52 23.6 &1249.06(136.99) & 249.07(34.63) & 17.26(0.28) & 8.77(0.22) & 0.65(1.96) & 8.68(0.34) \\
6 & 13 16 06.83 & +41 52 22.3 &1216.54(135.86) & 205.38(34.39) & 4.36(0.40) & 2.29(0.36) & 17.24(4.31) & 7.85(0.48) \\
7 & 13 16 24.29 & +41 52 41.5 &1021.85(128.87) & 411.50(35.77) & 33.11(0.30) & 15.55(0.24) & $-$19.91(0.63) & 12.23(0.34) \\
8 & 13 16 22.13 & +41 51 19.1 &1382.16(141.52) & 181.36(41.36) & 21.85(0.45) & 14.09(0.35) & $-$19.48(0.59) & 1.66(0.38) \\
9 & 13 16 23.60 & +41 50 59.5 &1500.07(145.43) & 371.99(37.58) & 36.09(0.38) & 16.74(0.30) & $-$34.58(0.56) & 8.67(0.34) \\
10 & 13 16 22.13 & +41 51 02.6 &1765.41(153.84) & 446.60(44.38) & 21.99(0.35) & 14.75(0.28) & $-$25.89(0.57) & 9.64(0.34) \\
11 & 13 16 20.11 & +41 51 22.1 &2131.99(164.77) & 886.75(47.02) & 67.24(0.41) & 27.75(0.28) & $-$35.63(0.63) & 13.00(0.34) \\
12 & 13 16 10.98 & +41 50 19.2 &1380.56(141.47) & 756.48(45.30) & 22.64(0.23) & 18.91(0.26) & $-$45.04(0.67) & 28.59(0.34) \\
13 & 13 16 25.75 & +41 51 22.0 &1135.79(133.00) & 277.14(38.06) & 22.33(0.37) & 10.48(0.27) & $-$15.96(0.56) & 7.7(0.32) \\
14 & 13 16 26.96 & +41 51 22.0 &991.30(127.74) & 124.03(31.99) & 1.13(0.32) & 0.46(0.27) & $-$4.91(0.59) & 0.99(0.36) \\
15 & 13 16 27.89 & +41 49 55.0 &659.25(114.74) & 264.63(33.33) & 23.07(0.29) & 12.01(0.29) & $-$23.10(0.63) & 3.67(0.38) \\
16 & 13 16 33.85 & +41 54 45.8 &940.66(125.85) & 134.95(30.48) & 4.39(0.50) & 1.49(0.46) & $-$16.62(1.51) & 4.48(0.67) \\
17 & 13 16 17.14 & +41 48 52.1 &849.34(122.35) & 234.32(35.46) & 10.39(0.39) & 4.7(0.31) & 9.19(2.46) & 1.33(0.47) \\
\enddata
\tablecomments{(a) Fluxes are in units of
10$^{-19}$~ergs~s$^{-1}$~cm$^{-2}$~A$^{-1}$; the 1~$\sigma$ uncertainties
are indicated in parenthesis, following the flux value. For FUV
and NUV band, the flux has been corrected for the foreground Milky
Way extinction.}
\label{tbl:flux}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cllcc}
  \tabletypesize{\tiny}
  \tablecaption{Derived Ages and Masses for All Associations}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Association} &
  \multicolumn{2}{c}{Age (Myr)} &
  \multicolumn{2}{c}{log Mass ($\Msun$)} \\
  \noalign{\smallskip}
  \colhead{ID } &
  \colhead{$E(B-V)$ = 0.0} &
  \colhead{$E(B-V)$ = 0.3} & 
  \colhead{$E(B-V)$ = 0.0} &
  \colhead{$E(B-V)$ = 0.3} 
  }
  \startdata
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{\underline{NGC 0628 Associations}} \\
\multicolumn{5}{c}{Best Fit with No Dust} \nl \multicolumn{3}{c}{} \\ 
3&$989^{+>11}_{-5}$&$116^{+5}_{-5}$&$5.82^{+0.01}_{-0.01}$&$5.28^{+0.03}_{-0.00}$ \\
5&$90^{+10}_{-40}$&$6^{+1}_{-1}$&$4.02^{+0.10}_{-0.10}$&$3.53^{+0.07}_{-0.17}$ \\
8&$120^{+16}_{-4}$&$15^{+5}_{-5}$&$4.46^{+0.04}_{-0.04}$&$4.39^{+0.03}_{-0.04}$ \\
12&$35^{+60}_{-5}$&$6^{+1}_{-1}$&$4.40^{+0.50}_{-0.50}$&$4.41^{+0.03}_{-0.02}$ \\
14&$106^{+5}_{-5}$&$7^{+1}_{-3}$&$4.57^{+0.03}_{-0.03}$&$4.10^{+0.03}_{-0.34}$ \\
15\tablenotemark{a}&$1^{+29}_{-1}$&$6^{+1}_{-1}$&$2.72^{+1.06}_{-1.06}$&$3.82^{+0.04}_{-0.15}$ \\
17&$65^{+25}_{-45}$&$6^{+1}_{-1}$&$4.06^{+0.17}_{-0.17}$&$3.73^{+0.06}_{-0.07}$ \\
18&$881^{+74}_{-59}$&$111^{+5}_{-5}$&$6.06^{+0.03}_{-0.03}$&$5.60^{+0.01}_{-0.01}$ \\
19\tablenotemark{a}&$20^{+56}_{-19}$&$6^{+1}_{-1}$&$3.58^{+0.68}_{-0.68}$&$3.87^{+0.02}_{-0.14}$ \\
23&$35^{+15}_{-10}$&$6^{+1}_{-1}$&$4.10^{+0.18}_{-0.18}$&$4.11^{+0.04}_{-0.12}$ \\
24&$60^{+25}_{-45}$&$6^{+1}_{-1}$&$4.14^{+0.20}_{-0.20}$&$3.88^{+0.05}_{-0.06}$ \\
25&$20^{+60}_{-19}$&$6^{+1}_{-1}$&$3.52^{+0.71}_{-0.71}$&$3.81^{+0.05}_{-0.06}$ \\
26&$822^{+166}_{-9}$&$111^{+5}_{-5}$&$5.81^{+0.07}_{-0.07}$&$5.37^{+0.00}_{-0.04}$ \\
28&$126^{+56}_{-15}$&$9^{+6}_{-8}$&$4.21^{+0.18}_{-0.18}$&$3.82^{+0.35}_{-0.58}$ \\
30&$191^{+16}_{-39}$&$1^{+1}_{-1}$&$4.49^{+0.05}_{-0.05}$&$3.50^{+0.05}_{-0.06}$ \\
31&$725^{+43}_{-187}$&$96^{+5}_{-5}$&$5.70^{+0.03}_{-0.03}$&$5.50^{+0.00}_{-0.01}$ \\
32&$116^{+4}_{-5}$&$15^{+5}_{-8}$&$4.67^{+0.02}_{-0.02}$&$4.61^{+0.02}_{-0.39}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Best Fit with Dust} \nl \multicolumn{5}{c}{}\\ 
1\tablenotemark{a}&$35^{+65}_{-5}$&$6^{+1}_{-1}$&$4.29^{+0.51}_{-0.51}$&$4.31^{+0.03}_{-0.13}$ \\
2\tablenotemark{b}&$211^{+10}_{-10}$&$25^{+5}_{-5}$&$4.69^{+0.03}_{-0.03}$&$4.57^{+0.02}_{-0.02}$ \\
4\tablenotemark{b}&$1^{+226}_{-1}$&$2^{+23}_{-1}$&$1.98^{+2.07}_{-2.07}$&$2.94^{+0.94}_{-0.28}$ \\
6\tablenotemark{b}&$211^{+20}_{-16}$&$25^{+46}_{-5}$&$4.49^{+0.05}_{-0.05}$&$4.37^{+0.45}_{-0.04}$ \\
7&$562^{+61}_{-290}$&$100^{+5}_{-5}$&$5.37^{+0.02}_{-0.02}$&$5.22^{+0.05}_{-0.01}$ \\
9\tablenotemark{b}&$211^{+5}_{-10}$&$25^{+40}_{-5}$&$4.83^{+0.03}_{-0.03}$&$4.70^{+0.42}_{-0.02}$ \\
10&$237^{+665}_{-65}$&$30^{+81}_{-20}$&$3.91^{+0.64}_{-0.64}$&$3.88^{+0.55}_{-0.51}$ \\
11\tablenotemark{b}&$202^{+5}_{-5}$&$1^{+1}_{-1}$&$5.05^{+0.00}_{-0.00}$&$4.15^{+0.01}_{-0.01}$ \\
13\tablenotemark{b}&$186^{+5}_{-5}$&$1^{+1}_{-1}$&$5.48^{+0.00}_{-0.00}$&$4.54^{+0.00}_{-0.00}$ \\
16&$617^{+133}_{-41}$&$100^{+6}_{-5}$&$5.65^{+0.11}_{-0.11}$&$5.50^{+0.01}_{-0.08}$ \\
20\tablenotemark{b}&$211^{+10}_{-5}$&$56^{+15}_{-30}$&$4.81^{+0.02}_{-0.02}$&$5.03^{+0.11}_{-0.36}$ \\
21&$989^{+>11}_{-264}$&$111^{+9}_{-5}$&$5.49^{+0.02}_{-0.02}$&$4.99^{+0.09}_{-0.05}$ \\
22&$302^{+49}_{-51}$&$35^{+65}_{-5}$&$4.67^{+0.14}_{-0.14}$&$4.59^{+0.44}_{-0.04}$ \\
27&$1000^{+>5}_{-11}$&$126^{+15}_{-5}$&$6.08^{+0.00}_{-0.00}$&$5.48^{+0.02}_{-0.00}$ \\
29&$126^{+250}_{-125}$&$3^{+22}_{-2}$&$3.66^{+0.36}_{-0.36}$&$2.80^{+0.98}_{-0.21}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{\underline{NGC 2090 Associations}} \\
\multicolumn{5}{c}{Best Fit with No Dust} \nl \multicolumn{3}{c}{} \\
2&$313^{+5}_{-11}$&$96^{+5}_{-5}$&$6.26^{+0.00}_{-0.00}$&$6.54^{+0.00}_{-0.00}$ \\
3&$146^{+14}_{-10}$&$1^{+8}_{-1}$&$5.46^{+0.04}_{-0.04}$&$4.58^{+0.45}_{-0.06}$ \\
4&$126^{+5}_{-5}$&$9^{+1}_{-1}$&$5.57^{+0.03}_{-0.03}$&$5.18^{+0.02}_{-0.01}$ \\
6&$106^{+5}_{-5}$&$7^{+1}_{-1}$&$5.90^{+0.00}_{-0.00}$&$5.38^{+0.00}_{-0.00}$ \\
7&$989^{+>11}_{-45}$&$116^{+14}_{-5}$&$6.25^{+0.02}_{-0.02}$&$5.71^{+0.01}_{-0.06}$ \\
8&$166^{+16}_{-15}$&$10^{+1}_{-1}$&$5.62^{+0.05}_{-0.05}$&$5.14^{+0.02}_{-0.02}$ \\
9&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$5.41^{+0.02}_{-0.02}$&$4.90^{+0.03}_{-0.02}$ \\
10&$186^{+5}_{-5}$&$20^{+5}_{-5}$&$5.97^{+0.01}_{-0.01}$&$5.79^{+0.01}_{-0.01}$ \\
12&$106^{+5}_{-6}$&$6^{+1}_{-1}$&$5.26^{+0.03}_{-0.03}$&$4.73^{+0.13}_{-0.12}$ \\
13&$141^{+25}_{-15}$&$2^{+7}_{-1}$&$5.45^{+0.08}_{-0.08}$&$4.52^{+0.50}_{-0.03}$ \\
16&$989^{+>11}_{-5}$&$116^{+5}_{-5}$&$6.52^{+0.01}_{-0.01}$&$5.98^{+0.00}_{-0.00}$ \\
17&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$5.24^{+0.02}_{-0.02}$&$4.76^{+0.02}_{-0.02}$ \\
19&$56^{+30}_{-30}$&$6^{+1}_{-1}$&$4.92^{+0.22}_{-0.22}$&$4.71^{+0.03}_{-0.03}$ \\
21&$191^{+5}_{-5}$&$20^{+5}_{-5}$&$5.71^{+0.02}_{-0.02}$&$5.53^{+0.01}_{-0.02}$ \\
22&$111^{+5}_{-5}$&$7^{+1}_{-1}$&$5.82^{+0.01}_{-0.01}$&$5.39^{+0.01}_{-0.01}$ \\
\tablebreak
30&$111^{+5}_{-5}$&$7^{+8}_{-1}$&$5.06^{+0.02}_{-0.02}$&$4.62^{+0.40}_{-0.03}$ \\
33&$96^{+5}_{-5}$&$6^{+1}_{-1}$&$5.34^{+0.02}_{-0.02}$&$4.85^{+0.02}_{-0.02}$ \\
34&$111^{+5}_{-5}$&$15^{+5}_{-5}$&$4.96^{+0.03}_{-0.03}$&$4.91^{+0.04}_{-0.04}$ \\
35\tablenotemark{a}&$20^{+5}_{-14}$&$6^{+1}_{-1}$&$4.42^{+0.02}_{-0.02}$&$4.50^{+0.00}_{-0.00}$ \\
39&$989^{+>11}_{-11}$&$126^{+126}_{-126}$&$6.70^{+0.01}_{-0.01}$&$6.11^{+0.00}_{-0.00}$ \\
41&$130^{+5}_{-10}$&$8^{+1}_{-1}$&$5.22^{+0.02}_{-0.02}$&$4.82^{+0.02}_{-0.02}$ \\
46&$141^{+10}_{-5}$&$9^{+1}_{-1}$&$5.64^{+0.04}_{-0.04}$&$5.21^{+0.01}_{-0.02}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Best Fit with Dust} \nl \multicolumn{5}{c}{}\\ 
1&$1000^{+>5}_{-5}$&$136^{+10}_{-6.0}$&$7.10^{+0.00}_{-0.00}$&$6.53^{+0.01}_{-0.00}$ \\
5\tablenotemark{b}&$120^{+10}_{-5}$&$3^{+1}_{-1}$&$4.99^{+0.02}_{-0.02}$&$4.09^{+0.03}_{-0.03}$ \\
11&$1000^{+>5}_{-11}$&$120^{+5}_{-5}$&$6.83^{+0.00}_{-0.00}$&$6.28^{+0.01}_{-0.00}$ \\
14\tablenotemark{b}&$202^{+5}_{-5}$&$20^{+5}_{-5}$&$6.03^{+0.00}_{-0.00}$&$5.86^{+0.01}_{-0.01}$ \\
15\tablenotemark{b}&$211^{+10}_{-5}$&$60^{+11}_{-5}$&$5.64^{+0.02}_{-0.02}$&$5.9^{+0.07}_{-0.06}$ \\
18&$989^{+>11}_{-194}$&$116^{+41}_{-5.0}$&$5.91^{+0.04}_{-0.04}$&$5.38^{+0.06}_{-0.08}$ \\
20\tablenotemark{b}&$195^{+5}_{-5}$&$20^{+5}_{-5}$&$5.64^{+0.02}_{-0.02}$&$5.47^{+0.02}_{-0.02}$ \\
23\tablenotemark{b}&$207^{+5}_{-5}$&$25^{+5}_{-5}$&$5.86^{+0.01}_{-0.01}$&$5.74^{+0.00}_{-0.01}$ \\
24&$246^{+298}_{-19}$&$85^{+10}_{-50}$&$5.03^{+0.49}_{-0.49}$&$5.45^{+0.04}_{-0.47}$ \\
25&$216^{+10}_{-5}$&$1^{+5}_{-5}$&$5.25^{+0.01}_{-0.01}$&$4.32^{+0.03}_{-0.03}$ \\
26&$126^{+15}_{-5}$&$8^{+1}_{-5}$&$5.15^{+0.06}_{-0.06}$&$4.77^{+0.04}_{-0.53}$ \\
27&$257^{+274}_{-6}$&$90^{+5}_{-5}$&$5.63^{+0.47}_{-0.47}$&$6.03^{+0.01}_{-0.01}$ \\
28\tablenotemark{b}&$211^{+5}_{-5}$&$25^{+30}_{-5}$&$5.54^{+0.02}_{-0.02}$&$5.42^{+0.36}_{-0.02}$ \\
29&$232^{+5}_{-5}$&$76^{+5}_{-5}$&$5.72^{+0.02}_{-0.02}$&$6.11^{+0.02}_{-0.04}$ \\
31&$195^{+7}_{-5}$&$20^{+5}_{-5}$&$5.69^{+0.02}_{-0.02}$&$5.52^{+0.02}_{-0.02}$ \\
32\tablenotemark{b}&$126^{+5}_{-5}$&$3^{+1}_{-1}$&$5.14^{+0.02}_{-0.02}$&$4.26^{+0.02}_{-0.02}$ \\
36\tablenotemark{b}&$221^{+10}_{-10}$&$56^{+15}_{-30}$&$5.18^{+0.03}_{-0.03}$&$5.42^{+0.11}_{-0.37}$ \\
37&$2^{+33}_{-1}$&$5^{+1}_{-1}$&$2.89^{+1.20}_{-1.20}$&$4.00^{+0.16}_{-0.15}$ \\
38\tablenotemark{b}&$191^{+26}_{-54}$&$1^{+1}_{-1}$&$4.78^{+0.06}_{-0.06}$&$3.82^{+0.06}_{-0.09}$ \\
40&$295^{+21}_{-10}$&$96^{+5}_{-5}$&$5.77^{+0.05}_{-0.05}$&$6.09^{+0.01}_{-0.01}$ \\
42\tablenotemark{b}&$202^{+5}_{-5}$&$25^{+5}_{-5}$&$5.61^{+0.01}_{-0.01}$&$5.47^{+0.00}_{-0.01}$ \\
43&$822^{+5}_{-98}$&$96^{+5}_{-5}$&$6.39^{+0.00}_{-0.00}$&$6.15^{+0.00}_{-0.00}$ \\
44\tablenotemark{b}&$111^{+5}_{-5}$&$7^{+1}_{-1}$&$5.96^{+0.01}_{-0.01}$&$5.53^{+0.01}_{-0.01}$ \\
45&$398^{+5}_{-5}$&$80^{+5}_{-5}$&$6.01^{+0.00}_{-0.00}$&$6.11^{+0.00}_{-0.00}$ \\
47\tablenotemark{b}&$100^{+6}_{-5}$&$6^{+1}_{-1}$&$5.50^{+0.02}_{-0.02}$&$5.01^{+0.02}_{-0.12}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{\underline{NGC 2841 Associations}} \\
\multicolumn{5}{c}{Best Fit with No Dust} \nl \multicolumn{3}{c}{} \\
2&$473^{+70}_{-130}$&$90^{+5}_{-5}$&$5.49^{+0.08}_{-0.08}$&$5.46^{+0.04}_{-0.05}$ \\
6&$111^{+5}_{-5}$&$15^{+5}_{-5}$&$4.98^{+0.03}_{-0.03}$&$4.93^{+0.03}_{-0.03}$ \\
27&$989^{+5}_{-5}$&$116^{+5}_{-5}$&$6.05^{+0.00}_{-0.00}$&$5.50^{+0.00}_{-0.00}$ \\
42&$989^{+>11}_{-5}$&$126^{+5}_{-5}$&$6.51^{+0.01}_{-0.01}$&$5.91^{+0.00}_{-0.00}$ \\
50&$30^{+5}_{-5}$&$6^{+1}_{-1}$&$4.43^{+0.02}_{-0.02}$&$4.49^{+0.00}_{-0.02}$ \\
55&$822^{+5}_{-5}$&$100^{+5}_{-5}$&$6.28^{+0.00}_{-0.00}$&$6.00^{+0.00}_{-0.00}$ \\
61&$35^{+10}_{-5}$&$6^{+1}_{-1}$&$4.27^{+0.14}_{-0.14}$&$4.28^{+0.03}_{-0.04}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Best Fit with Dust} \nl \multicolumn{5}{c}{}\\ 
1\tablenotemark{a}&$2^{+2}_{-1}$&$4^{+1}_{-1}$&$2.86^{+0.12}_{-0.12}$&$3.91^{+0.12}_{-0.17}$ \\
3&$1000^{+>5}_{-11}$&$191^{+16}_{-49}$&$6.19^{+0.01}_{-0.01}$&$5.67^{+0.03}_{-0.05}$ \\
4\tablenotemark{b}&$295^{+40}_{-44}$&$35^{+5}_{-5}$&$5.15^{+0.11}_{-0.11}$&$5.09^{+0.03}_{-0.04}$ \\
5&$195^{+5}_{-9}$&$20^{+5}_{-5}$&$5.32^{+0.02}_{-0.02}$&$5.16^{+0.02}_{-0.02}$ \\
\tablebreak
7\tablenotemark{b}&$202^{+5}_{-5}$&$25^{+5}_{-5}$&$5.47^{+0.02}_{-0.02}$&$5.34^{+0.02}_{-0.02}$ \\
8&$126^{+15}_{-5}$&$3^{+6}_{-1}$&$5.00^{+0.06}_{-0.06}$&$4.13^{+0.54}_{-0.03}$ \\
9\tablenotemark{b}&$227^{+5}_{-5}$&$56^{+10}_{-30}$&$5.34^{+0.01}_{-0.01}$&$5.60^{+0.06}_{-0.36}$ \\
10\tablenotemark{a}&$1^{+9}_{-1}$&$3^{+1}_{-2}$&$2.78^{+0.46}_{-0.46}$&$3.67^{+0.20}_{-0.07}$ \\
11&$822^{+>178}_{-130}$&$111^{+5}_{-5}$&$6.02^{+0.10}_{-0.10}$&$5.61^{+0.08}_{-0.03}$ \\
12&$295^{+36}_{-23}$&$100^{+5}_{-65}$&$5.16^{+0.09}_{-0.09}$&$5.46^{+0.06}_{-0.38}$ \\
13&$725^{+>276}_{-108}$&$100^{+6}_{-5}$&$5.75^{+0.13}_{-0.13}$&$5.52^{+0.00}_{-0.08}$ \\
14&$653^{+141}_{-51}$&$106^{+5}_{-6}$&$5.80^{+0.10}_{-0.10}$&$5.56^{+0.08}_{-0.01}$ \\
15&$1000^{+>5}_{-5}$&$989^{+11}_{-5}$&$6.81^{+0.00}_{-0.00}$&$6.82^{+0.01}_{-0.00}$ \\
16&$822^{+100}_{-37}$&$111^{+5}_{-5}$&$6.18^{+0.05}_{-0.05}$&$5.74^{+0.08}_{-0.01}$ \\
17\tablenotemark{b}&$195^{+16}_{-23}$&$1^{+1}_{-1}$&$4.93^{+0.04}_{-0.04}$&$4.00^{+0.04}_{-0.08}$ \\
18\tablenotemark{b}&$221^{+10}_{-10}$&$25^{+5}_{-24}$&$5.04^{+0.04}_{-0.04}$&$4.95^{+0.03}_{-0.86}$ \\
19\tablenotemark{b}&$316^{+19}_{-65}$&$35^{+5}_{-5}$&$5.25^{+0.06}_{-0.06}$&$5.14^{+0.02}_{-0.02}$ \\
20\tablenotemark{b}&$989^{+5}_{-5}$&$116^{+5}_{-5}$&$6.51^{+0.00}_{-0.00}$&$5.97^{+0.00}_{-0.00}$ \\
21&$35^{+76}_{-5}$&$4^{+1}_{-1}$&$4.27^{+0.54}_{-0.54}$&$4.08^{+0.03}_{-0.04}$ \\
22\tablenotemark{b}&$106^{+5}_{-6}$&$6^{+1}_{-1}$&$4.97^{+0.03}_{-0.03}$&$4.50^{+0.01}_{-0.12}$ \\
23&$1000^{+>5}_{-67}$&$166^{+16}_{-6}$&$6.19^{+0.00}_{-0.00}$&$5.66^{+0.03}_{-0.01}$ \\
24\tablenotemark{a}&$2^{+2}_{-1}$&$5^{+1}_{-1}$&$2.88^{+0.12}_{-0.12}$&$3.96^{+0.15}_{-0.06}$ \\
25&$1000^{+>5}_{-11}$&$182^{+4}_{-16}$&$6.29^{+0.00}_{-0.00}$&$5.78^{+0.01}_{-0.02}$ \\
26&$934^{+>67}_{-295}$&$106^{+5}_{-5}$&$5.99^{+0.03}_{-0.03}$&$5.58^{+0.01}_{-0.08}$ \\
28\tablenotemark{b}&$216^{+5}_{-5}$&$56^{+10}_{-30}$&$5.20^{+0.02}_{-0.02}$&$5.44^{+0.07}_{-0.36}$ \\
29&$35^{+5}_{-5}$&$5^{+1}_{-1}$&$4.27^{+0.04}_{-0.04}$&$4.18^{+0.04}_{-0.04}$ \\
30\tablenotemark{a}&$35^{+5}_{-5}$&$5^{+1}_{-1}$&$4.18^{+0.05}_{-0.05}$&$4.10^{+0.04}_{-0.04}$ \\
31&$120^{+10}_{-5}$&$8^{+1}_{-1}$&$5.10^{+0.02}_{-0.02}$&$4.72^{+0.02}_{-0.02}$ \\
32&$257^{+106}_{-20}$&$1^{+1}_{-1}$&$4.74^{+0.27}_{-0.27}$&$3.90^{+0.04}_{-0.04}$ \\
33&$1000^{+>5}_{-11}$&$989^{+>11}_{-5}$&$6.14^{+0.00}_{-0.00}$&$6.13^{+0.01}_{-0.00}$ \\
34&$251^{+180}_{-9}$&$85^{+5}_{-5}$&$5.20^{+0.38}_{-0.38}$&$5.62^{+0.01}_{-0.03}$ \\
35&$316^{+27}_{-65}$&$35^{+5}_{-5}$&$4.93^{+0.08}_{-0.08}$&$4.83^{+0.11}_{-0.03}$ \\
36&$1000^{+>5}_{-11}$&$989^{+>11}_{-5}$&$5.96^{+0.00}_{-0.00}$&$5.96^{+0.01}_{-0.00}$ \\
37\tablenotemark{b}&$313^{+22}_{-40}$&$35^{+5}_{-5}$&$5.24^{+0.07}_{-0.07}$&$5.14^{+0.02}_{-0.01}$ \\
38\tablenotemark{b}&$111^{+5}_{-5}$&$7^{+8}_{-1}$&$4.74^{+0.04}_{-0.04}$&$4.32^{+0.41}_{-0.04}$ \\
39\tablenotemark{b}&$251^{+112}_{-14}$&$30^{+20}_{-5}$&$4.90^{+0.26}_{-0.26}$&$4.89^{+0.25}_{-0.03}$ \\
40\tablenotemark{b}&$237^{+143}_{-16}$&$30^{+35}_{-5}$&$4.84^{+0.28}_{-0.28}$&$4.80^{+0.39}_{-0.05}$ \\
41&$1000^{+>5}_{-5}$&$126^{+5}_{-5}$&$6.51^{+0.00}_{-0.00}$&$5.92^{+0.00}_{-0.00}$ \\
43&$1000^{+>5}_{-5}$&$989^{+5}_{-5}$&$6.59^{+0.00}_{-0.00}$&$6.59^{+0.00}_{-0.00}$ \\
44&$822^{+>178}_{-146}$&$100^{+5}_{-5}$&$5.82^{+0.07}_{-0.07}$&$5.53^{+0.04}_{-0.01}$ \\
45&$1000^{+>5}_{-56}$&$116^{+4}_{-5}$&$6.11^{+0.01}_{-0.01}$&$5.56^{+0.04}_{-0.02}$ \\
46&$1000^{+>5}_{-11}$&$141^{+5}_{-5}$&$6.40^{+0.01}_{-0.01}$&$5.83^{+0.00}_{-0.01}$ \\
47&$35^{+5}_{-5}$&$5^{+2}_{-1}$&$3.98^{+0.09}_{-0.09}$&$3.90^{+0.16}_{-0.07}$ \\
48&$1000^{+>5}_{-5}$&$989^{+5}_{-5}$&$6.65^{+0.00}_{-0.00}$&$6.65^{+0.00}_{-0.00}$ \\
49&$989^{+>11}_{-5}$&$111^{+5}_{-5}$&$6.60^{+0.01}_{-0.01}$&$6.10^{+0.00}_{-0.00}$ \\
51\tablenotemark{b}&$126^{+5}_{-6}$&$8^{+1}_{-1}$&$5.04^{+0.04}_{-0.04}$&$4.66^{+0.02}_{-0.02}$ \\
52&$1000^{+>5}_{-45}$&$120^{+10}_{-4}$&$6.03^{+0.02}_{-0.02}$&$5.50^{+0.03}_{-0.05}$ \\
53\tablenotemark{b}&$227^{+5}_{-10}$&$25^{+5}_{-5}$&$5.09^{+0.03}_{-0.03}$&$5.00^{+0.02}_{-0.02}$ \\
54\tablenotemark{b}&$216^{+5}_{-5}$&$56^{+10}_{-30}$&$5.25^{+0.02}_{-0.02}$&$5.48^{+0.07}_{-0.36}$ \\
56&$1000^{+>5}_{-34}$&$120^{+16}_{-4}$&$6.04^{+0.01}_{-0.01}$&$5.49^{+0.02}_{-0.05}$ \\
57&$295^{+52}_{-50}$&$35^{+5}_{-5}$&$4.99^{+0.14}_{-0.14}$&$4.92^{+0.11}_{-0.03}$ \\
58\tablenotemark{b}&$246^{+15}_{-8}$&$40^{+45}_{-5}$&$5.26^{+0.02}_{-0.02}$&$5.33^{+0.35}_{-0.10}$ \\
59&$653^{+169}_{-51}$&$100^{+6}_{-5}$&$5.69^{+0.12}_{-0.12}$&$5.52^{+0.01}_{-0.08}$ \\
60\tablenotemark{b}&$202^{+10}_{-11}$&$1^{+1}_{-1}$&$5.00^{+0.03}_{-0.03}$&$4.08^{+0.02}_{-0.02}$ \\
62\tablenotemark{b}&$211^{+5}_{-10}$&$20^{+5}_{-5}$&$5.19^{+0.02}_{-0.02}$&$5.06^{+0.02}_{-0.02}$ \\
63\tablenotemark{b}&$202^{+5}_{-5}$&$20^{+5}_{-5}$&$5.19^{+0.02}_{-0.02}$&$5.04^{+0.02}_{-0.02}$ \\
64\tablenotemark{b}&$211^{+10}_{-5}$&$1^{+1}_{-1}$&$5.00^{+0.02}_{-0.02}$&$4.06^{+0.03}_{-0.03}$ \\
65&$1000^{+>5}_{-5}$&$207^{+20}_{-16}$&$6.27^{+0.01}_{-0.01}$&$5.71^{+0.04}_{-0.06}$ \\
66&$2^{+8}_{-1}$&$5^{+1}_{-1}$&$2.68^{+0.52}_{-0.52}$&$3.77^{+0.16}_{-0.10}$ \\
67&$1000^{+>5}_{-11}$&$126^{+5}_{-5}$&$6.27^{+0.00}_{-0.00}$&$5.67^{+0.00}_{-0.00}$ \\
68&$934^{+>67}_{-62}$&$111^{+5}_{-5}$&$6.28^{+0.03}_{-0.03}$&$5.80^{+0.01}_{-0.01}$ \\
\tablebreak
69&$2^{+33}_{-1}$&$5^{+1}_{-1}$&$2.82^{+1.19}_{-1.19}$&$3.91^{+0.15}_{-0.06}$ \\
70\tablenotemark{b}&$216^{+50}_{-30}$&$1^{+1}_{-1}$&$4.61^{+0.08}_{-0.08}$&$3.72^{+0.07}_{-0.12}$ \\
71&$638^{+284}_{-43}$&$106^{+5}_{-5}$&$5.59^{+0.20}_{-0.20}$&$5.40^{+0.04}_{-0.10}$ \\
72&$1000^{+>5}_{-5}$&$989^{+>11}_{-5}$&$6.65^{+0.00}_{-0.00}$&$6.65^{+0.01}_{-0.00}$ \\
73&$1000^{+>5}_{-5}$&$313^{+5}_{-11}$&$6.74^{+0.00}_{-0.00}$&$6.15^{+0.00}_{-0.02}$ \\
74\tablenotemark{b}&$221^{+5}_{-10}$&$56^{+15}_{-5}$&$5.20^{+0.03}_{-0.03}$&$5.45^{+0.11}_{-0.02}$ \\
75&$1000^{+>5}_{-5}$&$989^{+>11}_{-5}$&$6.68^{+0.00}_{-0.00}$&$6.68^{+0.01}_{-0.00}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{\underline{NGC 3621 Associations}} \\
\multicolumn{5}{c}{Best Fit with No Dust} \nl \multicolumn{3}{c}{} \\
1&$6^{+1}_{-1}$&$6^{+1}_{-1}$&$3.26^{+0.02}_{-0.02}$&$3.87^{+0.00}_{-0.00}$ \\
2&$130^{+6}_{-4}$&$9^{+1}_{-1}$&$4.89^{+0.02}_{-0.02}$&$4.47^{+0.02}_{-0.02}$ \\
3&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$4.92^{+0.01}_{-0.01}$&$4.39^{+0.01}_{-0.01}$ \\
4&$120^{+10}_{-5}$&$2^{+1}_{-1}$&$5.16^{+0.01}_{-0.01}$&$4.30^{+0.01}_{-0.05}$ \\
5\tablenotemark{a}&$40^{+50}_{-15}$&$6^{+1}_{-1}$&$4.34^{+0.40}_{-0.40}$&$4.27^{+0.03}_{-0.13}$ \\
6&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$5.43^{+0.01}_{-0.01}$&$4.93^{+0.01}_{-0.01}$ \\
8&$232^{+11}_{-5}$&$80^{+5}_{-10}$&$4.76^{+0.02}_{-0.02}$&$5.15^{+0.02}_{-0.04}$ \\
10&$106^{+5}_{-5}$&$7^{+1}_{-1}$&$5.18^{+0.01}_{-0.01}$&$4.71^{+0.01}_{-0.01}$ \\
11&$85^{+5}_{-5}$&$6^{+1}_{-1}$&$4.78^{+0.04}_{-0.04}$&$4.33^{+0.02}_{-0.02}$ \\
14\tablenotemark{a}&$100^{+6}_{-10}$&$6^{+1}_{-1}$&$4.37^{+0.04}_{-0.04}$&$3.86^{+0.03}_{-0.12}$ \\
15&$90^{+5}_{-5}$&$6^{+1}_{-1}$&$5.17^{+0.01}_{-0.01}$&$4.69^{+0.00}_{-0.00}$ \\
16&$80^{+5}_{-15}$&$6^{+1}_{-1}$&$4.51^{+0.05}_{-0.05}$&$4.08^{+0.02}_{-0.03}$ \\
18&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$5.4^{+0.01}_{-0.01}$&$4.96^{+0.00}_{-0.00}$ \\
20&$989^{+>11}_{-11}$&$116^{+5}_{-5}$&$5.76^{+0.01}_{-0.01}$&$5.22^{+0.03}_{-0.00}$ \\
21&$166^{+36}_{-50}$&$20^{+5}_{-12}$&$4.37^{+0.12}_{-0.12}$&$4.26^{+0.06}_{-0.49}$ \\
23\tablenotemark{a}&$191^{+16}_{-39}$&$20^{+5}_{-5}$&$4.64^{+0.05}_{-0.05}$&$4.44^{+0.12}_{-0.05}$ \\
24&$130^{+52}_{-14}$&$15^{+5}_{-5}$&$4.68^{+0.20}_{-0.20}$&$4.52^{+0.03}_{-0.03}$ \\
27&$106^{+5}_{-6}$&$5^{+1}_{-1}$&$4.53^{+0.03}_{-0.03}$&$3.91^{+0.13}_{-0.02}$ \\
29&$85^{+5}_{-5}$&$6^{+1}_{-1}$&$5.01^{+0.01}_{-0.01}$&$4.54^{+0.00}_{-0.00}$ \\
30&$725^{+198}_{-101}$&$111^{+5}_{-5}$&$5.45^{+0.10}_{-0.10}$&$5.07^{+0.08}_{-0.04}$ \\
32&$191^{+5}_{-5}$&$20^{+5}_{-5}$&$5.19^{+0.02}_{-0.02}$&$5.01^{+0.01}_{-0.01}$ \\
33&$243^{+5}_{-5}$&$85^{+5}_{-5}$&$5.5^{+0.01}_{-0.01}$&$5.92^{+0.01}_{-0.01}$ \\
36&$106^{+5}_{-5}$&$6^{+1}_{-1}$&$4.7^{+0.02}_{-0.02}$&$4.16^{+0.13}_{-0.02}$ \\
40&$30^{+35}_{-5}$&$6^{+1}_{-1}$&$4.00^{+0.38}_{-0.38}$&$4.08^{+0.02}_{-0.03}$ \\
41&$40^{+55}_{-10}$&$6^{+1}_{-1}$&$4.05^{+0.43}_{-0.43}$&$3.99^{+0.03}_{-0.12}$ \\
42&$191^{+5}_{-5}$&$20^{+5}_{-5}$&$5.52^{+0.01}_{-0.01}$&$5.35^{+0.01}_{-0.01}$ \\
43&$80^{+15}_{-35}$&$6^{+1}_{-1}$&$4.53^{+0.10}_{-0.10}$&$4.14^{+0.02}_{-0.02}$ \\
44&$106^{+5}_{-5}$&$7^{+1}_{-1}$&$4.88^{+0.02}_{-0.02}$&$4.44^{+0.02}_{-0.02}$ \\
45&$100^{+5}_{-5}$&$6^{+1}_{-1}$&$4.66^{+0.02}_{-0.02}$&$4.15^{+0.02}_{-0.02}$ \\
47\tablenotemark{a}&$106^{+5}_{-10}$&$6^{+1}_{-1}$&$4.57^{+0.03}_{-0.03}$&$4.04^{+0.13}_{-0.12}$ \\
51&$85^{+10}_{-14}$&$6^{+1}_{-1}$&$4.41^{+0.07}_{-0.07}$&$3.96^{+0.03}_{-0.03}$ \\
53&$251^{+161}_{-9}$&$90^{+5}_{-5}$&$5.13^{+0.36}_{-0.36}$&$5.53^{+0.02}_{-0.02}$ \\
54&$151^{+35}_{-25}$&$10^{+10}_{-1}$&$4.31^{+0.11}_{-0.11}$&$3.84^{+0.39}_{-0.05}$ \\
57&$130^{+5}_{-10}$&$8^{+7}_{-1}$&$5.25^{+0.01}_{-0.01}$&$4.86^{+0.34}_{-0.00}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Best Fit with Dust} \nl \multicolumn{5}{c}{}\\ 
7&$725^{+5}_{-33}$&$106^{+5}_{-5}$&$6.21^{+0.00}_{-0.00}$&$5.90^{+0.00}_{-0.00}$ \\
9&$582^{+14}_{-26}$&$100^{+5}_{-5}$&$5.72^{+0.01}_{-0.01}$&$5.57^{+0.01}_{-0.01}$ \\
12&$785^{+37}_{-27}$&$106^{+5}_{-5}$&$5.99^{+0.02}_{-0.02}$&$5.65^{+0.01}_{-0.01}$ \\
13\tablenotemark{b}&$221^{+5}_{-5}$&$56^{+5}_{-5}$&$5.08^{+0.01}_{-0.01}$&$5.33^{+0.05}_{-0.01}$ \\
17&$1000^{+>5}_{-5}$&$141^{+5}_{-5}$&$6.48^{+0.00}_{-0.00}$&$5.92^{+0.00}_{-0.00}$ \\
19&$1000^{+>5}_{-11}$&$141^{+5}_{-5}$&$5.87^{+0.01}_{-0.01}$&$5.31^{+0.01}_{-0.01}$ \\
22\tablenotemark{b}&$227^{+11}_{-5}$&$30^{+46}_{-5}$&$4.74^{+0.02}_{-0.02}$&$4.68^{+0.45}_{-0.02}$ \\
25&$302^{+45}_{-51}$&$90^{+5}_{-5}$&$5.00^{+0.11}_{-0.11}$&$5.32^{+0.03}_{-0.03}$ \\
26&$316^{+5}_{-31}$&$96^{+5}_{-5}$&$5.14^{+0.00}_{-0.00}$&$5.41^{+0.00}_{-0.00}$ \\
\tablebreak
28&$251^{+147}_{-6}$&$90^{+5}_{-5}$&$5.03^{+0.33}_{-0.33}$&$5.44^{+0.02}_{-0.00}$ \\
31\tablenotemark{b}&$221^{+5}_{-5}$&$60^{+5}_{-5}$&$5.33^{+0.01}_{-0.01}$&$5.61^{+0.04}_{-0.04}$ \\
34&$295^{+40}_{-29}$&$100^{+5}_{-5}$&$4.94^{+0.11}_{-0.11}$&$5.26^{+0.03}_{-0.04}$ \\
35&$1000^{+>5}_{-77}$&$160^{+42}_{-40}$&$5.57^{+0.01}_{-0.01}$&$5.03^{+0.05}_{-0.06}$ \\
37&$251^{+108}_{-6}$&$90^{+5}_{-5}$&$4.99^{+0.24}_{-0.24}$&$5.40^{+0.00}_{-0.02}$ \\
38&$295^{+40}_{-29}$&$96^{+5}_{-5}$&$4.94^{+0.10}_{-0.10}$&$5.26^{+0.01}_{-0.01}$ \\
39&$302^{+45}_{-45}$&$90^{+5}_{-55}$&$4.81^{+0.12}_{-0.12}$&$5.14^{+0.02}_{-0.43}$ \\
46&$191^{+11}_{-19}$&$1^{+1}_{-1}$&$4.67^{+0.03}_{-0.03}$&$3.68^{+0.03}_{-0.03}$ \\
48\tablenotemark{b}&$216^{+10}_{-5}$&$56^{+15}_{-30}$&$4.80^{+0.03}_{-0.03}$&$5.05^{+0.12}_{-0.39}$ \\
49&$35^{+10}_{-34}$&$5^{+2}_{-1}$&$3.78^{+0.14}_{-0.14}$&$3.68^{+0.24}_{-0.05}$ \\
50&$232^{+5}_{-10}$&$76^{+5}_{-26}$&$4.92^{+0.02}_{-0.02}$&$5.31^{+0.03}_{-0.21}$ \\
52&$603^{+58}_{-14}$&$100^{+6}_{-5}$&$5.29^{+0.05}_{-0.05}$&$5.16^{+0.02}_{-0.07}$ \\
55&$725^{+98}_{-115}$&$106^{+5}_{-5}$&$5.44^{+0.06}_{-0.06}$&$5.13^{+0.00}_{-0.08}$ \\
56&$725^{+17}_{-41}$&$100^{+5}_{-5}$&$5.78^{+0.01}_{-0.01}$&$5.54^{+0.00}_{-0.00}$ \\
58\tablenotemark{b}&$111^{+5}_{-5}$&$7^{+1}_{-1}$&$5.05^{+0.00}_{-0.00}$&$4.61^{+0.01}_{-0.01}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{\underline{NGC 5055 Associations}} \\
\multicolumn{5}{c}{Best Fit with No Dust} \nl \multicolumn{5}{c}{} \\
12&$989^{+5}_{-5}$&$96^{+5}_{-5}$&$6.11^{+0.00}_{-0.00}$&$5.80^{+0.00}_{-0.00}$ \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Best Fit with Dust} \nl \multicolumn{5}{c}{}\\ 
1&$1000^{+>5}_{-5}$&$126^{+5}_{-5}$&$6.79^{+0.00}_{-0.00}$&$6.19^{+0.00}_{-0.00}$ \\
2&$316^{+11}_{-59}$&$96^{+5}_{-5}$&$5.23^{+0.03}_{-0.03}$&$5.50^{+0.04}_{-0.01}$ \\
3&$1000^{+>5}_{-5}$&$251^{+15}_{-19}$&$6.50^{+0.00}_{-0.00}$&$5.83^{+0.04}_{-0.00}$ \\
4&$1000^{+>5}_{-11}$&$116^{+4}_{-5}$&$6.35^{+0.00}_{-0.00}$&$5.81^{+0.00}_{-0.01}$ \\
5&$989^{+>11}_{-11}$&$111^{+5}_{-5}$&$6.00^{+0.01}_{-0.01}$&$5.50^{+0.00}_{-0.04}$ \\
6&$216^{+15}_{-14}$&$25^{+5}_{-24}$&$4.81^{+0.04}_{-0.04}$&$4.72^{+0.04}_{-0.88}$ \\
7&$1000^{+>5}_{-11}$&$126^{+5}_{-5}$&$6.28^{+0.00}_{-0.00}$&$5.69^{+0.00}_{-0.00}$ \\
8&$989^{+>11}_{-5}$&$126^{+5}_{-10}$&$6.11^{+0.01}_{-0.01}$&$5.52^{+0.05}_{-0.00}$ \\
9&$1000^{+>5}_{-11}$&$126^{+5}_{-5}$&$6.32^{+0.01}_{-0.01}$&$5.73^{+0.00}_{-0.00}$ \\
10&$989^{+>11}_{-5}$&$111^{+5}_{-5}$&$6.11^{+0.01}_{-0.01}$&$5.60^{+0.00}_{-0.00}$ \\
11&$1000^{+>5}_{-11}$&$120^{+5}_{-5}$&$6.58^{+0.00}_{-0.00}$&$6.03^{+0.00}_{-0.00}$ \\
13&$989^{+>11}_{-11}$&$116^{+5}_{-5}$&$6.11^{+0.01}_{-0.01}$&$5.57^{+0.00}_{-0.02}$ \\
14&$35^{+85}_{-34}$&$4^{+11}_{-1}$&$3.75^{+0.60}_{-0.60}$&$3.57^{+0.74}_{-0.18}$ \\
15&$1000^{+>5}_{-11}$&$126^{+5}_{-5}$&$6.13^{+0.00}_{-0.00}$&$5.54^{+0.00}_{-0.01}$ \\
16&$243^{+133}_{-21}$&$30^{+20}_{-5}$&$4.72^{+0.29}_{-0.29}$&$4.69^{+0.26}_{-0.09}$ \\
17&$603^{+130}_{-20}$&$100^{+5}_{-5}$&$5.55^{+0.11}_{-0.11}$&$5.42^{+0.02}_{-0.02}$ \\
  \enddata
\tablenotetext{a}{These associations are missing their 4.5 $\mu$m point and are thus only fit with three datapoints.}
\tablenotetext{b}{These associations display an inverse correlation between age and mass for $E(B-V)$ = 0.}
 \label{tbl:ages}
 \end{deluxetable}
